Unified Examination of Entity Linking in Absence of Candidate Sets

Despite remarkable strides made in the development of entity linking systems in recent years, a comprehensive comparative analysis of these systems using a unified framework is notably absent. This paper addresses this oversight by introducing a new black-box benchmark and conducting a comprehensive evaluation of all state-of-the-art entity linking methods. We use an ablation study to investigate the impact of candidate sets on the performance of entity linking. Our findings uncover exactly how much such entity linking systems depend on candidate sets, and how much this limits the general applicability of each system. We present an alternative approach to candidate sets, demonstrating that leveraging the entire in-domain candidate set can serve as a viable substitute for certain models. We show the trade-off between less restrictive candidate sets, increased inference time and memory footprint for some models.

==> testa_after_analysis.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    ybar stacked,
    bar width=25pt,
    symbolic x coords={\citet{poerner2019bert}, \citet{de2020autoregressive}, \citet{de2021highly}, \citet{zhang2021entqa}, \citet{feng2022efficient},  \citet{shavarani2023spel}},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ymin=0,
    ymax=1,
    enlarge x limits=0.1,
]


\addplot+[ybar,  draw=gray, fill=gray!30!white, pattern=vertical lines, pattern color=gray] plot coordinates {(\citet{poerner2019bert},0.1903) (\citet{de2020autoregressive},0.09371) (\citet{de2021highly},0.05927) (\citet{zhang2021entqa},0.07555) (\citet{feng2022efficient},0.04779) (\citet{shavarani2023spel},0.06491)};

\addplot+[ybar, draw=red, fill=red!30!white, pattern=horizontal lines, pattern color=red] plot coordinates {(\citet{poerner2019bert},0.03423) (\citet{de2020autoregressive},0.03736) (\citet{de2021highly},0.02943) (\citet{zhang2021entqa},0.05656) (\citet{feng2022efficient},0.2400) (\citet{shavarani2023spel},0.05009)};

\addplot+[ybar, draw=teal, fill=teal!30!white, pattern=north east lines, pattern color=teal] plot coordinates {(\citet{poerner2019bert},0.6988) (\citet{de2020autoregressive},0.1095) (\citet{de2021highly},0.3623) (\citet{zhang2021entqa},0.1235)(\citet{feng2022efficient},0.4362) (\citet{shavarani2023spel},0.05927)};

\addplot+[ybar, draw=blue, fill=blue!30!white, pattern=north west lines, pattern color=blue] plot coordinates {(\citet{poerner2019bert},0.05072) (\citet{de2020autoregressive},0.005009) (\citet{de2021highly},0.003965) (\citet{zhang2021entqa},0.02421) (\citet{feng2022efficient},0.02546) (\citet{shavarani2023spel},0.01168)};

\end{axis}
\end{tikzpicture}


==> testa_before_analysis_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    ybar stacked,   
    bar width=16pt, 
    symbolic x coords={\citet{kolitsas-etal-2018-end}, \citet{peters2019knowledge}, \citet{poerner2019bert}, \citet{REL_EL}, \citet{de2020autoregressive}, \citet{de2021highly}, \citet{zhang2021entqa}, \citet{feng2022efficient}, \citet{shavarani2023spel}},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ymin=0,
    ymax=0.4,
    enlarge x limits=0.05,
]

\addplot+[ybar,  draw=gray, fill=gray!30!white, pattern=vertical lines, pattern color=gray] plot coordinates {(\citet{kolitsas-etal-2018-end},0.055520768) (\citet{peters2019knowledge},0.033124053) (\citet{poerner2019bert},0.060530161) (\citet{REL_EL},0.136923398) (\citet{de2020autoregressive},0.057190566) (\citet{de2021highly},0.062250775) (\citet{zhang2021entqa},0.075558339)  (\citet{feng2022efficient},0.056355667) (\citet{shavarani2023spel},0.064913379)};

\addplot+[ybar, draw=red, fill=red!30!white, pattern=horizontal lines, pattern color=red] plot coordinates {(\citet{kolitsas-etal-2018-end},0.058234189) (\citet{peters2019knowledge},0.258930504) (\citet{poerner2019bert},0.034022125) (\citet{REL_EL},0.018159048) (\citet{de2020autoregressive},0.048424129) (\citet{de2021highly},0.029020824) (\citet{zhang2021entqa},0.056564392)  (\citet{feng2022efficient},0.04404091) (\citet{shavarani2023spel},0.050093926)};

\addplot+[ybar, draw=teal, fill=teal!30!white, pattern=north east lines, pattern color=teal] plot coordinates {(\citet{kolitsas-etal-2018-end},0.070757671) (\citet{peters2019knowledge},0.069928556) (\citet{poerner2019bert},0.107493216) (\citet{REL_EL},0.180755583) (\citet{de2020autoregressive},0.094552286) (\citet{de2021highly},0.087727071) (\citet{zhang2021entqa},0.123565018)  (\citet{feng2022efficient},0.109371739) (\citet{shavarani2023spel},0.059277813)};

\addplot+[ybar, draw=blue, fill=blue!30!white, pattern=north west lines, pattern color=blue] plot coordinates {(\citet{kolitsas-etal-2018-end},0.008557712) (\citet{peters2019knowledge},0.018185754) (\citet{poerner2019bert},0.003965769) (\citet{REL_EL},0.006261741) (\citet{de2020autoregressive},0.00667919) (\citet{de2021highly},0.004209127) (\citet{zhang2021entqa},0.024212064)  (\citet{feng2022efficient},0.009392611) (\citet{shavarani2023spel},0.011688583)};

\end{axis}
\end{tikzpicture}


==> testa_pr_diff_nocite.tex <==
\begin{tikzpicture}
\begin{axis}[ 
xbar, xmin=-100, xmax=20,
xlabel={Percentage \%},
symbolic y coords={
    {Shavarani and Sarkar (2023)},
    {Feng et al. (2022)},
    {Zhang et al. (2021)},
    {De Cao et al. (2021)},
    {De Cao et al. (2020)},
    {Poerner et al. (2019)}
},
ytick=data,
nodes near coords, 
nodes near coords align={horizontal},
ytick=data,
width=7cm,
height=7cm,
]
\addplot[pattern=north west lines, pattern color=red] coordinates {
    (2.17,{Shavarani and Sarkar (2023)})
    (-57.86,{Feng et al. (2022)})
    (0,{Zhang et al. (2021)})
    (-23.21,{De Cao et al. (2021)})
    (-5.59,{De Cao et al. (2020)})
    (-66.27,{Poerner et al. (2019)})};
\addplot[pattern=north east lines, pattern color=blue] coordinates {
    (-6.31,{Shavarani and Sarkar (2023)})
    (-48.44,{Feng et al. (2022)})
    (0,{Zhang et al. (2021)})
    (-27.38,{De Cao et al. (2021)})
    (-4.28,{De Cao et al. (2020)})
    (-66.78,{Poerner et al. (2019)})};
\end{axis}
\end{tikzpicture}

